A Polynomial Time Algorithm for Computing the Strong Rainbow Connection Numbers of Odd Cacti

We consider the problem of computing the strong rainbow connection number $src(G)$ for cactus graphs $G$ in which all cycles have odd length. We present a formula to calculate $src(G)$ for such odd cacti which can be evaluated in linear time, as well as an algorithm for computing the corresponding optimal strong rainbow edge coloring, with polynomial worst case run time complexity. Although computing $src(G)$ is NP-hard in general, previous work has demonstrated that it may be computed in polynomial time for certain classes of graphs, including cycles, trees and block clique graphs. This work extends the class of graphs for which $src(G)$ may be computed in polynomial time.

==> example02.tex <==
\begin{tikzpicture}[x=2cm,y=2cm,scale=0.8]

\usetikzlibrary{decorations.pathreplacing}

\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{whiteedge} = [line width=0.8mm]
\tikzstyle{blackedge} = [thick]
\tikzstyle{twist}     = [label distance=-1cm, text depth=0ex, rotate=-90]

% Helper grid
% \draw[gray,thin] (0,0) grid (8,4);
% \draw[black,thick] (0,0) -- (8,0);
% \draw[black,thick] (0,0) -- (0,4);

% This figure will have ten nodes
% Each one has defined coordinates so we can draw arcs between them as needed
\pgfmathsetmacro{\xa}{0} \pgfmathsetmacro{\ya}{4}
\pgfmathsetmacro{\xb}{1} \pgfmathsetmacro{\yb}{4}
\pgfmathsetmacro{\xc}{2} \pgfmathsetmacro{\yc}{4}
\pgfmathsetmacro{\xd}{3} \pgfmathsetmacro{\yd}{3}
\pgfmathsetmacro{\xe}{2} \pgfmathsetmacro{\ye}{2}
\pgfmathsetmacro{\xf}{1} \pgfmathsetmacro{\yf}{2}
\pgfmathsetmacro{\xg}{0} \pgfmathsetmacro{\yg}{2}
\pgfmathsetmacro{\xh}{1} \pgfmathsetmacro{\yh}{1}
\pgfmathsetmacro{\xi}{4} \pgfmathsetmacro{\yi}{3}
\pgfmathsetmacro{\xj}{5} \pgfmathsetmacro{\yj}{3}
\pgfmathsetmacro{\xk}{6} \pgfmathsetmacro{\yk}{4}
\pgfmathsetmacro{\xl}{6} \pgfmathsetmacro{\yl}{2}

%%

% right left below above
\node[whitenode,label=above left:$v_1$]     (a) at (\xa,\ya) {};
\node[whitenode,label=above:$v_2$]          (b) at (\xb,\yb) {};
\node[whitenode,label=above:$v_3$]          (c) at (\xc,\yc) {};
\node[blacknode,label=above right:$v_4$]    (d) at (\xd,\yd) {};
\node[whitenode,label=below right:$v_5$]    (e) at (\xe,\ye) {};
\node[blacknode,label=below right:$v_6$]    (f) at (\xf,\yf) {};
\node[whitenode,label=below left:$v_7$]     (g) at (\xg,\yg) {};
\node[whitenode,label=below:$v_8$]          (h) at (\xh,\yh) {};
\node[whitenode,label=above:$v_9$]          (i) at (\xi,\yi) {};
\node[blacknode,label=above left:$v_{10}$]  (j) at (\xj,\yj) {};
\node[whitenode,label=above right:$v_{11}$] (k) at (\xk,\yk) {};
\node[whitenode,label=below right:$v_{12}$] (l) at (\xl,\yl) {};

%%

\draw[blackedge] (a) -- (b) node [midway, label=below:$e_1$] {};
\draw[whiteedge] (b) -- (c) node [midway, label=below:$e_2$] {};
\draw[blackedge] (c) -- (d) node [midway, xshift=5pt, yshift=5pt, label=below left:$e_3$] {};
\draw[blackedge] (d) -- (e) node [midway, xshift=5pt, yshift=-5pt, label=above left:$e_4$] {};
\draw[blackedge] (e) -- (f) node [midway, label=above:$e_5$] {};
\draw[blackedge] (f) -- (g) node [midway, label=above:$e_6$] {};
\draw[whiteedge] (g) -- (a) node [midway, xshift=-3pt, label=right:$e_7$] {};
\draw[blackedge] (f) -- (h) node [midway, xshift=3pt, yshift=-5pt, label=left:$e_8$] {};
\draw[blackedge] (d) -- (i) node [midway, label=below:$e_9$] {};
\draw[blackedge] (i) -- (j) node [midway, label=below:$e_{10}$] {};
\draw[blackedge] (j) -- (k) node [midway, xshift=5pt, yshift=-5pt, label=above left:$e_{11}$] {};
\draw[whiteedge] (k) -- (l) node [midway, label=right:$e_{12}$] {};
\draw[blackedge] (l) -- (j) node [midway, xshift=5pt, yshift=5pt, label=below left:$e_{13}$] {};


%%

% \draw[decorate,decoration={brace,amplitude=4pt}] % mirror
%     (0,4.5) -- (3,4.5)  
%     node [midway,above,yshift=5pt] {Cycle $C_1$};

% \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
%     (6.8,2) -- (6.8,4)  
%     node [midway,right,xshift=5pt] {Cycle $C_2$};

\node[] at (1.2,3) {$C_1$};
\node[] at (5.6,3) {$C_2$};

%%

\node[] at (3,1) {$\mathcal{S}_1=\{e_4v_5e_5\}$};
\node[] at (3,0.5)   {$\mathcal{S}_4=\{v_1e_2v_2\}$};
\node[] at (5,1) {$\mathcal{S}_2=\{e_6v_7,e_{11}v_{11}\}$};
\node[] at (5,0.5)   {$\mathcal{S}_3=\{v_3e_3,v_{12}e_{13}\}$};

\node[] at (4,1.5) {$\eant=\{e_2,e_7,e_{12}\}$};

\end{tikzpicture}

==> paths.tex <==
\begin{tikzpicture}%[x=2cm,y=2cm,scale=0.8]

\pgfmathsetmacro{\alph}{0.5} % Between 0 and 1

\newcommand{\dasharc}[5]{ % args are (x0,y0),(x1,y1),alpha
    \draw[thick] (#1,#2) -- (#1-0.5*#5*#1+0.5*#5*#3,
                        #2-0.5*#5*#2+0.5*#5*#4);
    \draw[thick] (#3,#4) -- (#3-0.5*#5*#3+0.5*#5*#1,
                        #4-0.5*#5*#4+0.5*#5*#2);
    \draw[dotted,very thick] 
          (#1-0.5*#5*#1+0.5*#5*#3,#2-0.5*#5*#2+0.5*#5*#4) --
          (#3-0.5*#5*#3+0.5*#5*#1,#4-0.5*#5*#4+0.5*#5*#2);
}

\tikzstyle{mynode} = [draw, fill, circle, minimum size=5pt, inner sep=0pt]

% Helper grid
% \draw[gray,thin] (0,-3) grid (12,3);
% \draw[black,thick] (0,0) -- (12,0);
% \draw[black,thick] (0,-3) -- (0,3);

% This figure will have ten nodes
% Each one has defined coordinates so we can draw arcs between them as needed
\pgfmathsetmacro{\xa}{1} \pgfmathsetmacro{\ya}{ 0}
\pgfmathsetmacro{\xb}{2} \pgfmathsetmacro{\yb}{ 0}
\pgfmathsetmacro{\xc}{3} \pgfmathsetmacro{\yc}{ 2}
\pgfmathsetmacro{\xd}{4} \pgfmathsetmacro{\yd}{ 2}
\pgfmathsetmacro{\xe}{5} \pgfmathsetmacro{\ye}{ 2}
\pgfmathsetmacro{\xf}{6} \pgfmathsetmacro{\yf}{ 2}
\pgfmathsetmacro{\xg}{3} \pgfmathsetmacro{\yg}{-2}
\pgfmathsetmacro{\xh}{6} \pgfmathsetmacro{\yh}{-2}
\pgfmathsetmacro{\xi}{7} \pgfmathsetmacro{\yi}{ 0}
\pgfmathsetmacro{\xj}{8} \pgfmathsetmacro{\yj}{ 0}

% Label positions: https://tex.stackexchange.com/a/58880/128181
\node[mynode,label={above:$a=v_1$}]       (a) at (\xa,\ya) {};
\node[mynode,label={right:$v_{i_1}=w_1$}] (b) at (\xb,\yb) {};
\node[mynode,label={above:$w_2$}]         (c) at (\xc,\yc) {};
\node[mynode,label={above:$w_{k_1}$}]     (d) at (\xd,\yd) {};
\node[mynode,label={above:$w_{k_1+1}$}]   (e) at (\xe,\ye) {};
\node[mynode,label={above:$w_{k_2}$}]     (f) at (\xf,\yf) {};
\node[mynode,label={below:$w_r$}]         (g) at (\xg,\yg) {};
\node[mynode,label={below:$w_{q+1}$}]     (h) at (\xh,\yh) {};
\node[mynode,label={left:$w_q=v_{i_2}$}]  (i) at (\xi,\yi) {};
\node[mynode,label={above:$v_\ell=b$}]    (j) at (\xj,\yj) {};

% Arcs connecting the nodes (set the alphas by hand)
\dasharc{\xa}{\ya}{\xb}{\yb}{0.5}
\dasharc{\xc}{\yc}{\xd}{\yd}{0.4}
\dasharc{\xe}{\ye}{\xf}{\yf}{0.4}
\dasharc{\xf}{\yf}{\xi}{\yi}{\alph}
\dasharc{\xi}{\yi}{\xj}{\yj}{0.5}
\dasharc{\xg}{\yg}{\xh}{\yh}{\alph}
\dasharc{\xb}{\yb}{\xc}{\yc}{1} % 1 = all solid
\dasharc{\xd}{\yd}{\xe}{\ye}{1}
\dasharc{\xb}{\yb}{\xg}{\yg}{1}
\dasharc{\xh}{\yh}{\xi}{\yi}{1}

% Paths P_1 and P_2
\draw[thick,->] (3,1)  .. controls (4,2)  and (5,2)  .. (6,1);
\draw[thick,->] (3,-1) .. controls (4,-2) and (5,-2) .. (6,-1);
\node at (4.5,1.3) {$P_1$};
\node at (4.5,-1.3) {$P_2$};

\end{tikzpicture}

==> segments.tex <==
\begin{tikzpicture}[x=2cm,y=2cm,scale=0.8]

\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{whiteedge} = [line width=0.8mm]
\tikzstyle{blackedge} = [thick]
\tikzstyle{twist}     = [label distance=-1cm, text depth=0ex, rotate=-90]

% Helper grid
% \draw[gray,thin] (-3,-3) grid (3,3);
% \draw[black,thick] (-3,0) -- (3,0);
% \draw[black,thick] (0,-3) -- (0,3);

\pgfmathsetmacro{\xa}{ 1.0} \pgfmathsetmacro{\ya}{ 1.0}
\pgfmathsetmacro{\xb}{ 1.0} \pgfmathsetmacro{\yb}{ 0.0}
\pgfmathsetmacro{\xc}{ 1.0} \pgfmathsetmacro{\yc}{-1.0}
\pgfmathsetmacro{\xd}{ 0.0} \pgfmathsetmacro{\yd}{-2.0}
\pgfmathsetmacro{\xe}{-1.0} \pgfmathsetmacro{\ye}{-2.0}
\pgfmathsetmacro{\xf}{-2.0} \pgfmathsetmacro{\yf}{-1.0}
\pgfmathsetmacro{\xg}{-2.0} \pgfmathsetmacro{\yg}{ 0.0}
\pgfmathsetmacro{\xh}{-1.0} \pgfmathsetmacro{\yh}{ 1.0}
\pgfmathsetmacro{\xi}{ 0.0} \pgfmathsetmacro{\yi}{ 1.0}
\pgfmathsetmacro{\xj}{ 2.0} \pgfmathsetmacro{\yj}{ 1.5}
\pgfmathsetmacro{\xk}{ 1.4} \pgfmathsetmacro{\yk}{-2.0}

%%

\node[blacknode,label=above:$v_1$] (a) at (\xa,\ya) {};
\node[whitenode,label=right:$v_2$] (b) at (\xb,\yb) {};
\node[blacknode,label=right:$v_3$] (c) at (\xc,\yc) {};
\node[whitenode,label=below:$v_4$] (d) at (\xd,\yd) {};
\node[whitenode,label=below:$v_5$] (e) at (\xe,\ye) {};
\node[whitenode,label=left:$v_6$] (f) at (\xf,\yf) {};
\node[whitenode,label=left:$v_7$] (g) at (\xg,\yg) {};
\node[whitenode,label=above:$v_8$] (h) at (\xh,\yh) {};
\node[whitenode,label=above:$v_9$] (i) at (\xi,\yi) {};
\node[whitenode] (j) at (\xj,\yj) {};
\node[whitenode] (k) at (\xk,\yk) {};

%%

\draw[blackedge] (a) -- (b) node [midway, yshift=-5pt, label=left:$e_1$] {};
\draw[blackedge] (b) -- (c) node [midway, label=left:$e_2$] {};
\draw[blackedge] (c) -- (d) node [midway, xshift=5pt, yshift=-5pt, label=above left:$e_3$] {};
\draw[blackedge] (d) -- (e) node [midway, label=above:$e_4$] {};
\draw[whiteedge] (e) -- (f) node [midway, xshift=-5pt, yshift=-5pt, label=above right:$e_5$] {};
\draw[blackedge] (f) -- (g) node [midway, label=right:$e_6$] {};
\draw[whiteedge] (g) -- (h) node [midway, xshift=-5pt, yshift=5pt, label=below right:$e_7$] {};
\draw[blackedge] (h) -- (i) node [midway, label=below:$e_8$] {};
\draw[blackedge] (i) -- (a) node [midway, xshift=-5pt, label=below:$e_9$] {};
\draw[blackedge] (a) -- (j);
\draw[blackedge] (c) -- (k);

\pgfmathsetmacro{\xx}{-4}
\pgfmathsetmacro{\yy}{-3}
\pgfmathsetmacro{\gap}{0.4}
\pgfmathsetmacro{\bump}{0.3}

\node[draw] (a00) at (\xx+ 0*\gap,\yy) {$v_1$};
\node[]     (a01) at (\xx+ 1*\gap,\yy) {$e_1$};
\node[]     (a02) at (\xx+ 2*\gap,\yy) {$v_2$};
\node[]     (a03) at (\xx+ 3*\gap,\yy) {$e_2$};
\node[draw] (a04) at (\xx+ 4*\gap,\yy) {$v_3$};
\node[]     (a05) at (\xx+ 5*\gap,\yy) {$e_3$};
\node[]     (a06) at (\xx+ 6*\gap,\yy) {$v_4$};
\node[]     (a07) at (\xx+ 7*\gap,\yy) {$e_4$};
\node[]     (a08) at (\xx+ 8*\gap,\yy) {$v_5$};
\node[draw] (a09) at (\xx+ 9*\gap,\yy) {$e_5$};
\node[]     (a10) at (\xx+10*\gap,\yy) {$v_6$};
\node[]     (a11) at (\xx+11*\gap,\yy) {$e_6$};
\node[]     (a12) at (\xx+12*\gap,\yy) {$v_7$};
\node[draw] (a13) at (\xx+13*\gap,\yy) {$e_7$};
\node[]     (a14) at (\xx+14*\gap,\yy) {$v_8$};
\node[]     (a15) at (\xx+15*\gap,\yy) {$e_8$};
\node[]     (a16) at (\xx+16*\gap,\yy) {$v_9$};
\node[]     (a17) at (\xx+17*\gap,\yy) {$e_9$};
\node[draw] (a18) at (\xx+18*\gap,\yy) {$v_1$};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (\xx+\gap,\yy-\bump) -- (\xx+3*\gap,\yy-\bump) node
    [midway,below,yshift=-5pt] {$\mathcal{S}_1$ type};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (\xx+5*\gap,\yy-\bump) -- (\xx+8*\gap,\yy-\bump) node
    [midway,below,yshift=-5pt] {$\mathcal{S}_2$ type};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (\xx+10*\gap,\yy-\bump) -- (\xx+12*\gap,\yy-\bump) node
    [midway,below,yshift=-5pt] {$\mathcal{S}_4$ type};

\draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    (\xx+14*\gap,\yy-\bump) -- (\xx+17*\gap,\yy-\bump) node
    [midway,below,yshift=-5pt] {$\mathcal{S}_3$ type};


\end{tikzpicture}


==> separation.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\shift}{4}
\pgfmathsetmacro{\gap}{-0.5}

\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{whiteedge} = [line width=0.8mm]
\tikzstyle{blackedge} = [thick]

% Helper grid
% \draw[gray,thin] (0,-3) grid (12,3);
% \draw[black,thick] (0,0) -- (12,0);
% \draw[black,thick] (0,-3) -- (0,3);

% This figure will have ten nodes
% Each one has defined coordinates so we can draw arcs between them as needed
\pgfmathsetmacro{\xa}{4.60} \pgfmathsetmacro{\ya}{ 0.50}
\pgfmathsetmacro{\xb}{3.80} \pgfmathsetmacro{\yb}{ 1.50}
\pgfmathsetmacro{\xc}{3.80} \pgfmathsetmacro{\yc}{ 0.70}
\pgfmathsetmacro{\xd}{3.50} \pgfmathsetmacro{\yd}{-1.00}
\pgfmathsetmacro{\xe}{3.00} \pgfmathsetmacro{\ye}{ 0.00}
\pgfmathsetmacro{\xf}{2.40} \pgfmathsetmacro{\yf}{ 0.66}
\pgfmathsetmacro{\xg}{1.50} \pgfmathsetmacro{\yg}{ 1.20}
\pgfmathsetmacro{\xh}{2.40} \pgfmathsetmacro{\yh}{-0.50}
\pgfmathsetmacro{\xi}{2.70} \pgfmathsetmacro{\yi}{-1.40}
\pgfmathsetmacro{\xj}{1.60} \pgfmathsetmacro{\yj}{-0.70}

%%

\node[whitenode] (a) at (\xa,\ya) {};
\node[whitenode] (b) at (\xb,\yb) {};
\node[whitenode] (c) at (\xc,\yc) {};
\node[whitenode] (d) at (\xd,\yd) {};
\node[blacknode,label=right:$v$] (e) at (\xe,\ye) {};
\node[whitenode] (f) at (\xf,\yf) {};
\node[whitenode] (g) at (\xg,\yg) {};
\node[whitenode] (h) at (\xh,\yh) {};
\node[whitenode] (i) at (\xi,\yi) {};
\node[whitenode] (j) at (\xj,\yj) {};

\node[whitenode] (a0) at (\xa+\shift,\ya) {};
\node[whitenode] (b0) at (\xb+\shift,\yb) {};
\node[whitenode] (c0) at (\xc+\shift,\yc) {};
\node[whitenode] (d0) at (\xd+\shift,\yd) {};
\node[blacknode] (e1) at (\xe+\shift,\ye) {}; 

\node[blacknode] (e2) at (\xe+\shift+\gap,\ye) {};
\node[whitenode] (f0) at (\xf+\shift+\gap,\yf) {};
\node[whitenode] (g0) at (\xg+\shift+\gap,\yg) {};
\node[whitenode] (h0) at (\xh+\shift+\gap,\yh) {};
\node[whitenode] (i0) at (\xi+\shift+\gap,\yi) {};
\node[whitenode] (j0) at (\xj+\shift+\gap,\yj) {};

%%

\draw[blackedge] (a) -- (b); \draw[blackedge] (a0) -- (b0);
\draw[blackedge] (a) -- (c); \draw[blackedge] (a0) -- (c0);
\draw[blackedge] (b) -- (c); \draw[blackedge] (b0) -- (c0);
\draw[blackedge] (c) -- (e); \draw[blackedge] (c0) -- (e1);
\draw[blackedge] (d) -- (e); \draw[blackedge] (d0) -- (e1);

\draw[thick, dotted] (e1) -- (e2);

\draw[blackedge] (e) -- (f); \draw[blackedge] (e2) -- (f0);
\draw[blackedge] (e) -- (h); \draw[blackedge] (e2) -- (h0);
\draw[blackedge] (f) -- (g); \draw[blackedge] (f0) -- (g0);

\draw[whiteedge] (f) -- (h) node [midway, left] {$e$};
\draw[whiteedge] (f0) -- (h0);

\draw[blackedge] (h) -- (i); \draw[blackedge] (h0) -- (i0);
\draw[blackedge] (h) -- (j); \draw[blackedge] (h0) -- (j0);
\draw[blackedge] (i) -- (j); \draw[blackedge] (i0) -- (j0);

\draw[decorate,decoration={brace,mirror,amplitude=10pt}]
(4.8,-1.6) -- (6.4,-1.6) node [midway,below, yshift=-10pt]
{\footnotesize $G_1$};

\draw[decorate,decoration={brace,mirror,amplitude=10pt}]
(6.8,-1.6) -- (8.6,-1.6) node [midway,below, yshift=-10pt]
{\footnotesize $G_2$};


\end{tikzpicture}
